On the Properties of the Compound Nodal Admittance Matrix of Polyphase Power Systems

Most techniques for power system analysis model the grid by exact electrical circuits. For instance, in power flow study, state estimation, and voltage stability assessment, the use of admittance parameters (i.e., the nodal admittance matrix) and hybrid parameters is common. Moreover, network reduction techniques (e.g., Kron reduction) are often applied to decrease the size of large grid models (i.e., with hundreds or thousands of state variables), thereby alleviating the computational burden. However, researchers normally disregard the fact that the applicability of these methods is not generally guaranteed. In reality, the nodal admittance must satisfy certain properties in order for hybrid parameters to exist and Kron reduction to be feasible. Recently, this problem was solved for the particular cases of monophase and balanced triphase grids. This paper investigates the general case of unbalanced polyphase grids. Firstly, conditions determining the rank of the so-called compound nodal admittance matrix and its diagonal subblocks are deduced from the characteristics of the electrical components and the network graph. Secondly, the implications of these findings concerning the feasibility of Kron reduction and the existence of hybrid parameters are discussed. In this regard, this paper provides a rigorous theoretical foundation for various applications in power system analysis

==> Figures/Blockrank_Circuit.tex <==
\begin{circuitikz}
	\scriptsize	%	fontsize
		
	\def\BranchPosition{1.9} % 1.6
	\def\BranchHeight{3.8} % 3.0
	\def\ShuntHeight{1.8} % 1.5
	\def\PortPosition{3.6} % 3.2
	\def\BlockSize{1.6} % 1.2
	\def\WireSpacing{0.4} % 0.3
	
	\coordinate (PhaseLeft) at (-\PortPosition,\BranchHeight);	
	\coordinate (PhaseRight) at (\PortPosition,\BranchHeight);
	
	%	neutral
	
	\coordinate (NeutralLeft) at (-\PortPosition,0);	
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	\draw (NeutralLeft) to[short,o-] (NeutralRight);
	\node at ($(NeutralLeft)+0.6*(0,\WireSpacing)$) {$g\in\Set{G}$};
	
	%	shunt admittance
	
	\coordinate (ShuntPhase) at (0,\BranchHeight);
	\coordinate (ShuntNeutral) at (0,0);
	
	\draw[dashed] (ShuntPhase) to (ShuntNeutral);	
	\draw (ShuntPhase) to[open,*-*] (ShuntNeutral);
	\draw ($(ShuntPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (Shunt) at (0,\ShuntHeight);
	\draw[fill=white] ($(Shunt)-0.5*\BlockSize*(1,1)$) rectangle ($(Shunt)+0.5*\BlockSize*(1,1)$);
	\node at (Shunt) {$\Tensor{Y}_{\tilde{t}}$};
	\node at ($(Shunt)-4.9*(\WireSpacing,0)$) {$\tilde{t}=(m,g)\in\Set{T}_{k}$};
	
	\draw[dashdotted] (ShuntPhase) circle (2*\WireSpacing);
	\node at ($(ShuntPhase)+2.6*(0,\WireSpacing)$) {$m\in\Set{M}_{k}$};
	
	%	branch impedance (left)
	
	\draw[dashed] (ShuntPhase) to (PhaseLeft);
	\draw (ShuntPhase) to[open,*-o] (PhaseLeft);
	\draw($(ShuntPhase)+\WireSpacing*(1,1)$) to[short,*-o] ($(PhaseLeft)+\WireSpacing*(0,1)$);	
	\draw($(ShuntPhase)-\WireSpacing*(1,1)$) to[short,*-o] ($(PhaseLeft)-\WireSpacing*(0,1)$);
	
	\coordinate (BranchLeft) at (-\BranchPosition,\BranchHeight);
	\draw[fill=white] ($(BranchLeft)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchLeft)+0.5*\BlockSize*(1,1)$);
	\node at (BranchLeft) {$\widetilde{\Tensor{Z}}_{\ell}=\Tensor{Z}_{\ell}$};
	\node at ($(BranchLeft)+2.6*(0,\WireSpacing)$) {$\ell\in\Set{L}_{k}$};
	
	\draw[dashdotted] (PhaseLeft) ellipse (0.4 and 0.8);
	%\node at ($(PhaseLeft)+2.6*(0,\WireSpacing)$) {$y\in\Set{M}_{k}$};	
	
	%	branch impedance (right)
	
	\draw[dashed] (ShuntPhase) to[short] (PhaseRight);
	\draw ($(ShuntPhase)+\WireSpacing*(1,1)$) to[short] ($(PhaseRight)+\WireSpacing*(0,1)$);
	\draw ($(ShuntPhase)-\WireSpacing*(1,1)$) to[short] ($(PhaseRight)-\WireSpacing*(0,1)$);
	\draw ($(PhaseRight)+\WireSpacing*(0,1)$) to[short,*-*] (PhaseRight) to[short,*-*] ($(PhaseRight)-\WireSpacing*(0,1)$) to[short,*-] (NeutralRight);	
	
	\coordinate (BranchRight) at (\BranchPosition,\BranchHeight);
	\draw[fill=white] ($(BranchRight)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchRight)+0.5*\BlockSize*(1,1)$);
	\node at (BranchRight) {$\Tensor{Z}_{\tilde{\ell}}$};
	\node at ($(BranchRight)+2.6*(0,\WireSpacing)$) {$\tilde{\ell}\in\Set{X}_{k}$};
	
	\draw[dashdotted] (PhaseRight) ellipse (0.4 and 0.8);	
	\node at ($(PhaseRight)+2.6*(0,\WireSpacing)$) {$n\in\Set{N}\setminus\Set{M}_{k}$};
	
	\draw[dotted] ($(BranchRight)+2.2*\WireSpacing*(1,1)$)
		to ($(\BranchPosition,\ShuntHeight)+2.2*\WireSpacing*(1,-1)$)
		to ($(Shunt)-2.2*\WireSpacing*(1,1)$)
		to ($(Shunt)+2.2*\WireSpacing*(-1,1)$)
		to (\BranchPosition-2.2*\WireSpacing,\ShuntHeight+2.2*\WireSpacing)
		to ($(BranchRight)+2.2*\WireSpacing*(-1,1)$)
		to cycle;
	\node at (\BranchPosition,\ShuntHeight) {$\widetilde{\Tensor{Y}}_{\tilde{t}}$};
	
\end{circuitikz}

==> Figures/Blockrank_Graph.tex <==
\begin{tikzpicture}
	\scriptsize
		
	%	coordinates
	\def\xLeft{-2.5}
	\def\xRight{5.0}
	\def\y{2.4}
	\def\Radius{1.6}
	\def\RadiusInner{1.0}
	\def\RadiusOuter{2.2}
	
	
	%	nodes
	
	\coordinate (LU) at (\xLeft,\y);	
	\coordinate (LL) at (\xLeft,-\y);
	\coordinate (RU) at (\xRight,\y);	
	\coordinate (RL) at (\xRight,-\y);
	
	\draw (LU) to (LL) to (RL) to (RU) to cycle;
	
	\node[below left] at (RU) {$\Graph{B}$};
	
	\draw[dashed] (0,0) circle (\Radius);
	\foreach \phi in {60,180,300} {
		\draw[dashed] ($(\phi:0.25)$) -- ($(\phi:\Radius)$);
	}
	
	\node at (0,0) {$\Graph{C}$};
	\node[left] at ($(0:\RadiusInner)$) {$\Graph{C}_{k}$};
	
	\node[right] at ($(15:\RadiusOuter)$) {$\Cut{\Graph{B}}{\Set{M}_{k}}$};
	\node[right] at ($(345:\RadiusOuter)$) {$\Cut{\Graph{B}}{\Set{N}\setminus\Set{M}_{k}}$};
	
	\foreach \phi in {15,135,255} {
		\draw ($(\phi:\RadiusInner)$) [->,out=\phi+45,in=180+\phi-45] to ($(\phi:\RadiusOuter)$);
	}
	
	\foreach \phi in {105,225,345} {
		\draw ($(\phi:\RadiusInner)$) [<-,out=\phi-45,in=180+\phi+45] to ($(\phi:\RadiusOuter)$);
	}
\end{tikzpicture}

==> Figures/Equivalent_Pie_Section.tex <==
\begin{circuitikz}
	\scriptsize
	
	%	coordinates
	
	\def\ShuntPosition{2.0}
	\def\ShuntHeight{1.6}
	\def\PortPosition{3.8}
	\def\PhaseHeight{3.6}
	\def\BlockSize{1.6}
	\def\WireSpacing{0.4}
	
	%	++++++++++
	
	%	series impedance
	
	\coordinate (PhaseLeft) at (-\PortPosition,\PhaseHeight);
	\coordinate (PhaseRight) at (\PortPosition,\PhaseHeight);
	\coordinate (NeutralLeft) at (-\PortPosition,0);
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	\draw[dashed] (PhaseLeft) to[short] (PhaseRight);
	\draw (PhaseLeft) to[open,o-o] (PhaseRight);
	\draw ($(PhaseLeft)+\WireSpacing*(0,1)$) to [short,o-o] ($(PhaseRight)+\WireSpacing*(0,1)$);
	\draw ($(PhaseLeft)-\WireSpacing*(0,1)$) to [short,o-o] ($(PhaseRight)-\WireSpacing*(0,1)$);
	\draw (NeutralLeft) to[short,o-o] (NeutralRight);
	
	\coordinate (Branch) at (0,\PhaseHeight);
	\draw[fill=white] ($(Branch)-0.5*\BlockSize*(1,1)$) rectangle ($(Branch)+0.5*\BlockSize*(1,1)$);
	\node at (Branch) {$\Tensor{Z}_{\Pie,(m,n)}$};
	\node at ($(Branch)+2.7*(0,\WireSpacing)$) {$(m,n)\in\Set{L}_{\Pie}$};
	
	\draw[dashdotted] (PhaseLeft) ellipse (0.40 and 0.80);
	\node at ($(PhaseLeft)+2.7*(0,\WireSpacing)$) {$m\in\Set{N}_{\text{E}}$};
	
	\draw[dashdotted] (PhaseRight) ellipse (0.40 and 0.80);	
	\node at ($(PhaseRight)+2.7*(0,\WireSpacing)$) {$n\in\Set{N}_{\text{E}}$};
	
	\node at ($(NeutralLeft)+0.7*(0,\WireSpacing)$) {$g\in\Set{G}$};
	
	%	++++++++++
	
	%	shunt admittance (left)
	
	\coordinate (ShuntLeftPhase) at (-\ShuntPosition,\PhaseHeight);
	\coordinate (ShuntLeftNeutral) at (-\ShuntPosition,0);
	
	\draw[dashed] (ShuntLeftPhase) to[short] (ShuntLeftNeutral);
	\draw (ShuntLeftPhase) to[open,*-*] (ShuntLeftNeutral);
	\draw ($(ShuntLeftPhase)+\WireSpacing*(1,1)$) to [short,*-*] ($(ShuntLeftNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntLeftPhase)-\WireSpacing*(1,1)$) to [short,*-*] ($(ShuntLeftNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntLeft) at (-\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntLeft)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntLeft)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntLeft) {$\Tensor{Y}_{\Pie,m|(m,n)}$};
	
	%	++++++++++
	
	%	shunt admittance (right)
	
	\coordinate (ShuntRightPhase) at (\ShuntPosition,\PhaseHeight);
	\coordinate (ShuntRightNeutral) at (\ShuntPosition,0);
	
	\draw[dashed] (ShuntRightPhase) to[short] (ShuntRightNeutral);
	\draw (ShuntRightPhase) to[open,*-*] (ShuntRightNeutral);
	\draw ($(ShuntRightPhase)+\WireSpacing*(1,1)$) to [short,*-*] ($(ShuntRightNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntRightPhase)-\WireSpacing*(1,1)$) to [short,*-*] ($(ShuntRightNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntRight) at (\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntRight)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntRight)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntRight) {$\Tensor{Y}_{\Pie,n|(m,n)}$};
		
\end{circuitikz}

==> Figures/Equivalent_Tea_Section.tex <==
\begin{circuitikz}
	\scriptsize
		
	%	coordinates
	\def\BranchPosition{2.0}
	\def\ShuntPosition{2.0}
	\def\ShuntHeight{1.6}
	\def\PortPosition{3.8}
	\def\PhaseHeight{3.6}
	\def\BlockSize{1.6}
	\def\WireSpacing{0.4}
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	branch impedances
	
	\coordinate (PhaseLeft) at (-\PortPosition,\PhaseHeight);
	\coordinate (PhaseRight) at (\PortPosition,\PhaseHeight);
	\coordinate (NeutralLeft) at (-\PortPosition,0);
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	\draw[dashed] (PhaseLeft) to[short] (PhaseRight);
	\draw(PhaseLeft) to[open,o-o] (PhaseRight);
	\draw ($(PhaseLeft)+\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)+\WireSpacing*(0,1)$);
	\draw ($(PhaseLeft)-\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)-\WireSpacing*(0,1)$);
		
	%	left
	
	\coordinate (BranchLeft) at (-\BranchPosition,\PhaseHeight);
	\draw[fill=white] ($(BranchLeft)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchLeft)+0.5*\BlockSize*(1,1)$);
	\node at (BranchLeft) {$\Tensor{Z}_{\Tea,(m,x)}$};
	\node at ($(BranchLeft)+2.7*(0,\WireSpacing)$) {$(m,x)\in\Set{L}_{\Tea}$};
	
	\draw[dashdotted] (PhaseLeft) ellipse (0.40 and 0.80);	
	\node at ($(PhaseLeft)+2.7*(0,\WireSpacing)$) {$m\in\Set{N}_{\text{E}}$};
	
	%	right
	
	\coordinate (BranchRight) at (\BranchPosition,\PhaseHeight);
	\draw[fill=white] ($(BranchRight)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchRight)+0.5*\BlockSize*(1,1)$);
	\node at (BranchRight) {$\Tensor{Z}_{\Tea,(n,x)}$};
	\node at ($(BranchRight)+2.7*(0,\WireSpacing)$) {$(n,x)\in\Set{L}_{\Tea}$};
	
	\draw[dashdotted] (PhaseRight) ellipse (0.40 and 0.80);
	\node at ($(PhaseRight)+2.7*(0,\WireSpacing)$) {$n\in\Set{N}_{\text{E}}$};
	
	%	neutral
	
	\draw (NeutralLeft) to[short,o-o] (NeutralRight);
	\node at ($(NeutralLeft)+0.7*(0,\WireSpacing)$) {$g\in\Set{G}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	shunt admittance
	
	\coordinate (ShuntPhase) at (0,\PhaseHeight);
	\coordinate (ShuntNeutral) at (0,0);
	
	\draw[dashed] (ShuntPhase) to[short] (ShuntNeutral);
	\draw (ShuntPhase) to[open,*-*] (ShuntNeutral);
	\draw ($(ShuntPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (Shunt) at (0,\ShuntHeight);
	\draw[fill=white] ($(Shunt)-0.5*\BlockSize*(1,1)$) rectangle ($(Shunt)+0.5*\BlockSize*(1,1)$);
	\node at (Shunt) {$\Tensor{Y}_{\Tea,x}$};
	
	\draw[dashdotted] (0,\PhaseHeight) circle (2*\WireSpacing);
	\node at ($(ShuntPhase)+2.7*(0,\WireSpacing)$) {$x\in\Set{N}_{\Tea}$};
	
\end{circuitikz}

==> Figures/FACTS_Series_Compensator.tex <==
\begin{circuitikz}
	\scriptsize
	
	%	coordinates
	
	\def\PortPosition{4.0}
	\def\PortHeight{3.6}
	\def\BranchPosition{0.9}	
	\def\ShuntPosition{2.7}
	\def\ShuntHeight{1.6}
	\def\BlockSize{1.6}
	\def\WireSpacing{0.4}
		
	%	++++++++++
	
	%	series elements
	
	\coordinate (PhaseLeft) at (-\PortPosition,\PortHeight);
	\coordinate (PhaseRight) at (\PortPosition,\PortHeight);
	\coordinate (NeutralLeft) at (-\PortPosition,0);
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	\draw[dashed] (PhaseLeft) to[short] (PhaseRight);
	\draw (PhaseLeft) to[open,o-o] (PhaseRight);
	\draw ($(PhaseLeft)+\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)+\WireSpacing*(0,1)$);
	\draw ($(PhaseLeft)-\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)-\WireSpacing*(0,1)$);
	\draw (NeutralLeft) to[short,o-o] (NeutralRight);
	
	\coordinate (Branch) at (-\BranchPosition,\PortHeight);
	\draw[fill=white] ($(Branch)-0.5*\BlockSize*(1,1)$) rectangle ($(Branch)+0.5*\BlockSize*(1,1)$);
	\node at (Branch) {$\Tensor{Z}_{\Lambda,(m,n)}$};
	
	\coordinate (Compensator) at (\BranchPosition,\PortHeight);
	\draw[fill=white] ($(Compensator)-0.5*\BlockSize*(1,1)$) rectangle ($(Compensator)+0.5*\BlockSize*(1,1)$);
	\node at (Compensator) {$\Tensor{Z}_{\Gamma,(m,n)}$};
	
	\draw[dashdotted] (PhaseLeft) ellipse (0.3 and 0.7) node at ($(PhaseLeft)+2.2*(0,\WireSpacing)$) {$m$};
	\draw[dashdotted] (PhaseRight) ellipse (0.3 and 0.7) node at ($(PhaseRight)+2.2*(0,\WireSpacing)$) {$n$};
	\node at ($(NeutralLeft)+0.6*(0,\WireSpacing)$) {$g$};
	\draw[decoration={brace,mirror,raise=4pt},decorate] ($(Compensator)-0.5*\BlockSize*(1,1)$) to node[below=7pt] {\begin{tabular}{c}series\\compensator\end{tabular}} ($(Compensator)+0.5*\BlockSize*(1,-1)$);
	
	%	++++++++++
	
	%	shunt elements
	
	\coordinate (ShuntLeftPhase) at (-\ShuntPosition,\PortHeight);
	\coordinate (ShuntLeftNeutral) at (-\ShuntPosition,0);
	
	\draw[dashed] (ShuntLeftPhase) to[short] (ShuntLeftNeutral);
	\draw (ShuntLeftPhase) to[open,*-*] (ShuntLeftNeutral);
	\draw ($(ShuntLeftPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntLeftNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntLeftPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntLeftNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntLeft) at (-\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntLeft)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntLeft)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntLeft) {$\Tensor{Y}_{\Lambda,m|(m,n)}$};
		
	\coordinate (ShuntRightPhase) at (\ShuntPosition,\PortHeight);
	\coordinate (ShuntRightNeutral) at (\ShuntPosition,0);
	
	\draw[dashed] (ShuntRightPhase) to[short] (ShuntRightNeutral);
	\draw (ShuntRightPhase) to[open,*-*] (ShuntRightNeutral);
	\draw ($(ShuntRightPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntRightNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntRightPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntRightNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntRight) at (\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntRight)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntRight)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntRight) {$\Tensor{Y}_{\Lambda,n|(m,n)}$};
	
\end{circuitikz}

==> Figures/FACTS_Shunt_Compensator.tex <==
\begin{circuitikz}
	\scriptsize	%	fontsize
		
	%	coordinates
	
	\def\PortPosition{4.0}
	\def\PortHeight{3.6}
	\def\BranchPosition{0.9}	
	\def\ShuntPosition{2.7}
	\def\ShuntHeight{1.6}
	\def\BlockSize{1.6}
	\def\WireSpacing{0.4}
	
	%	++++++++++
	
	%	series elements
	
	\coordinate (PhaseLeft) at (-\PortPosition,\PortHeight);
	\coordinate (PhaseRight) at (\PortPosition,\PortHeight);
	\coordinate (NeutralLeft) at (-\PortPosition,0);
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	\draw[dashed] (PhaseLeft) to[short] (PhaseRight);
	\draw (PhaseLeft) to[open,o-o] (PhaseRight);
	\draw ($(PhaseLeft)+\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)+\WireSpacing*(0,1)$);
	\draw ($(PhaseLeft)-\WireSpacing*(0,1)$) to[short,o-o] ($(PhaseRight)-\WireSpacing*(0,1)$);
	\draw (NeutralLeft) to[short,o-o] (NeutralRight);
	
	\coordinate (Branch) at (-\BranchPosition,\PortHeight);
	\draw[fill=white] ($(Branch)-0.5*\BlockSize*(1,1)$) rectangle ($(Branch)+0.5*\BlockSize*(1,1)$);
	\node at (Branch) {$\Tensor{Z}_{\Lambda,(m,n)}$};
	
	\draw[dashdotted] (PhaseLeft) ellipse (0.3 and 0.7) node at ($(PhaseLeft)+2.2*(0,\WireSpacing)$) {$m$};
	\draw[dashdotted] (PhaseRight) ellipse (0.3 and 0.7) node at ($(PhaseRight)+2.2*(0,\WireSpacing)$) {$n$};
	\node at ($(NeutralLeft)+0.6*(0,\WireSpacing)$) {$g$};
	
	%	++++++++++
	
	%	compensator
	
	\coordinate (CompensatorPhase) at (\BranchPosition,\PortHeight);
	\coordinate (CompensatorNeutral) at (\BranchPosition,0);
	
	\draw[densely dashed] (CompensatorPhase) to[short] (CompensatorNeutral);
	\draw[densely dashed] (CompensatorPhase) to[open,*-*] (CompensatorNeutral);
	\draw ($(CompensatorPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(CompensatorNeutral)+\WireSpacing*(1,0)$);
	\draw ($(CompensatorPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(CompensatorNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (Compensator) at (\BranchPosition,\ShuntHeight);
	\draw[fill=white] ($(Compensator)-0.5*\BlockSize*(1,1)$) rectangle ($(Compensator)+0.5*\BlockSize*(1,1)$);
	\node at (Compensator) {$\Tensor{Y}_{\Gamma,n}$};
	
	\draw[decoration={brace,mirror,raise=4pt},decorate] ($(Compensator)+0.5*\BlockSize*(-1,1)$) to node[left=2pt] {\begin{tabular}{c}shunt\\compensator\end{tabular}} ($(Compensator)+0.5*\BlockSize*(-1,-1)$);
	
	%	++++++++++
	
	%	shunt elements
	
	\coordinate (ShuntLeftPhase) at (-\ShuntPosition,\PortHeight);
	\coordinate (ShuntLeftNeutral) at (-\ShuntPosition,0);
	
	\draw[dashed] (ShuntLeftPhase) to[short] (ShuntLeftNeutral);
	\draw (ShuntLeftPhase) to[open,*-*] (ShuntLeftNeutral);
	\draw ($(ShuntLeftPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntLeftNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntLeftPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntLeftNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntLeft) at (-\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntLeft)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntLeft)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntLeft) {$\Tensor{Y}_{\Lambda,m|(m,n)}$};
		
	\coordinate (ShuntRightPhase) at (\ShuntPosition,\PortHeight);
	\coordinate (ShuntRightNeutral) at (\ShuntPosition,0);
	
	\draw[dashed] (ShuntRightPhase) to[short] (ShuntRightNeutral);
	\draw (ShuntRightPhase) to[open,*-*] (ShuntRightNeutral);
	\draw ($(ShuntRightPhase)+\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntRightNeutral)+\WireSpacing*(1,0)$);
	\draw ($(ShuntRightPhase)-\WireSpacing*(1,1)$) to[short,*-*] ($(ShuntRightNeutral)-\WireSpacing*(1,0)$);
	
	\coordinate (ShuntRight) at (\ShuntPosition,\ShuntHeight);
	\draw[fill=white] ($(ShuntRight)-0.5*\BlockSize*(1,1)$) rectangle ($(ShuntRight)+0.5*\BlockSize*(1,1)$);
	\node at (ShuntRight) {$\Tensor{Y}_{\Lambda,n|(m,n)}$};
		
\end{circuitikz}

==> Figures/Node_Quantities.tex <==
\begin{circuitikz}
	\scriptsize
	
	\def\BranchPosition{1.9}	% 1.6
	\def\BranchHeightLower{3.6}	% 3.0
	\def\BranchHeightUpper{6.2}	% 5.0
	\def\ShuntHeight{1.6} % 1.5
	\def\PortPosition{3.6}	% 3.2
	\def\BlockSize{1.6}	% 1.2
	\def\WireSpacing{0.4}	% 0.3
	
	%	coordinates
	
	\coordinate (PhaseLeftLower) at (-\PortPosition,\BranchHeightLower);
	\coordinate (PhaseLeftUpper) at (-\PortPosition,\BranchHeightUpper);		
	\coordinate (PhaseCentreLower) at (0,\BranchHeightLower);
	\coordinate (PhaseCentreUpper) at (0,\BranchHeightUpper);
	\coordinate (PhaseRight) at (\PortPosition,\BranchHeightLower);
	
	\coordinate (NeutralLeft) at (-\PortPosition,0);	
	\coordinate (NeutralCentre) at (0,0);
	\coordinate (NeutralRight) at (\PortPosition,0);
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	neutral
	
	\draw (NeutralLeft) to[short,o-o] (NeutralRight);
	\node at ($(NeutralLeft)+0.7*\WireSpacing*(0,1)$) {$g\in\Set{G}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	branch impedance (lower)
	
	\draw (PhaseCentreLower) to (PhaseLeftLower);	
	\draw[dashed] ($(PhaseCentreLower)+\WireSpacing*(1,1)$) to ($(PhaseLeftLower)+\WireSpacing*(0,1)$);	
	\draw[dashed] ($(PhaseCentreLower)-\WireSpacing*(1,1)$) to ($(PhaseLeftLower)-\WireSpacing*(0,1)$);
	
	\draw (PhaseCentreLower) to[open,-o] (PhaseLeftLower);
	\draw ($(PhaseCentreLower)+\WireSpacing*(1,1)$) to[open,-o] ($(PhaseLeftLower)+\WireSpacing*(0,1)$);
	\draw ($(PhaseCentreLower)-\WireSpacing*(1,1)$) to[open,-o] ($(PhaseLeftLower)-\WireSpacing*(0,1)$);
	
	\draw[dashdotted] (PhaseLeftLower) ellipse (0.40 and 0.80);
	\node at ($(PhaseLeftLower)+2.7*\WireSpacing*(0,1)$) {$m\in\Set{N}$};
	
	\coordinate (BranchLower) at (-\BranchPosition,\BranchHeightLower);
	\draw[fill=white] ($(BranchLower)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchLower)+0.5*\BlockSize*(1,1)$);
	\node at (BranchLower) {$\Tensor{Z}_{\ell_{i}}$};
	
	\node at ($(BranchLower)+2.7*\WireSpacing*(0,1)$) {$\ell_{i}=(m,n)\in\Set{L}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	branch impedance (upper)
	
	\draw (PhaseCentreUpper) to (PhaseLeftUpper);	
	\draw[dashed] ($(PhaseCentreUpper)+\WireSpacing*(1,1)$) to ($(PhaseLeftUpper)+\WireSpacing*(0,1)$);	
	\draw[dashed] ($(PhaseCentreUpper)-\WireSpacing*(1,1)$) to ($(PhaseLeftUpper)-\WireSpacing*(0,1)$);	
	
	\draw (PhaseCentreUpper) to[open,-o] (PhaseLeftUpper);
	\draw ($(PhaseCentreUpper)+\WireSpacing*(1,1)$) to[open,-o] ($(PhaseLeftUpper)+\WireSpacing*(0,1)$);
	\draw ($(PhaseCentreUpper)-\WireSpacing*(1,1)$) to[open,-o] ($(PhaseLeftUpper)-\WireSpacing*(0,1)$);
	\draw[dashdotted] (PhaseLeftUpper) ellipse (0.40 and 0.80);
	\node at ($(PhaseLeftUpper)+2.7*\WireSpacing*(0,1)$) {$u\in\Set{N}$};
	
	\coordinate (BranchUpper) at (-\BranchPosition,\BranchHeightUpper);
	\draw[fill=white] ($(BranchUpper)-0.5*\BlockSize*(1,1)$) rectangle ($(BranchUpper)+0.5*\BlockSize*(1,1)$);
	\node at (BranchUpper) {$\Tensor{Z}_{\ell_{j}}$};
	
	\node at ($(BranchUpper)+2.7*\WireSpacing*(0,1)$) {$\ell_{j}=(n,u)\in\Set{L}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	shunt admittance
	
	\draw (PhaseCentreUpper) to (NeutralCentre);	
	\draw[dashed] ($(PhaseCentreUpper)+\WireSpacing*(1,1)$) to ($(NeutralCentre)+\WireSpacing*(1,0)$);
	\draw[dashed] ($(PhaseCentreUpper)-\WireSpacing*(1,1)$) to ($(NeutralCentre)-\WireSpacing*(1,0)$);
	
	\draw (PhaseCentreLower) to[open,*-*] (NeutralCentre);	
	\draw ($(PhaseCentreLower)+\WireSpacing*(1,1)$) to[open,*-*] ($(NeutralCentre)+\WireSpacing*(1,0)$);
	\draw ($(PhaseCentreLower)-\WireSpacing*(1,1)$) to[open,*-*] ($(NeutralCentre)-\WireSpacing*(1,0)$);
	
	\coordinate (Shunt) at (0,\ShuntHeight);
	\draw[fill=white] ($(Shunt)-0.5*\BlockSize*(1,1)$) rectangle ($(Shunt)+0.5*\BlockSize*(1,1)$);
	\node at (Shunt) {$\Tensor{Y}_{t_{n}}$};
	
	\draw[dashdotted] (PhaseCentreLower) circle (2*\WireSpacing);
	\node at ($(PhaseCentreLower)+1.9*\WireSpacing*(1.5,1)$) {$n\in\Set{N}$};
	
	\node at ($(Shunt)-4.7*\WireSpacing*(1,0)$) {$t_{n}=(n,g)\in\Set{T}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	quantities
	
	\draw (PhaseRight) to (PhaseCentreLower);
	\draw (NeutralRight) to[open,v=$V_{n,p}$,o-o] (PhaseRight);
	\draw ($(0.6*\PortPosition,0)$) to[current source,i_=$I_{n,p}$,*-*] ($(0.6*\PortPosition,\BranchHeightLower)$);
	
\end{circuitikz}

==> Figures/Rank_Graph.tex <==
\begin{tikzpicture}
	\footnotesize
		
	%	coordinates
	
	\def\BusPosition{0.7}
	\def\BusSpacing{0.3}
	\def\GroundHeight{-1.8}
	\def\CurrentHeight{+1.3}
	
	%	voltages
	
	\node at (-\BusPosition,0) (BusLeft) {};
	\node at (\BusPosition,0) (BusRight) {};
	\node at (0,0) (BusCentre) {$\ldots$};
	\node at (0,\GroundHeight) (Ground) {};
	
	\fill (BusLeft) circle [radius=2pt];
	\fill (BusRight) circle [radius=2pt];
	\fill (Ground) circle [radius=2pt];
	
	\draw (Ground) [->,out=135,in=-90] to node[midway,left]{$\Tensor{V}_{1}$} (BusLeft);
	\draw (Ground) [->,out=45,in=-90] to node[midway,right]{$\Tensor{V}_{\Cardinality{\Set{N}}}$} (BusRight);
	
	%	currents
	
	\node at (-\BusPosition,\CurrentHeight) (CurrentLeft) {$\Tensor{I}_{1}$};
	\node at (\BusPosition,\CurrentHeight) (CurrentRight) {$\Tensor{I}_{\Cardinality{\Set{N}}}$};
	
	\draw (CurrentLeft) [->] to (BusLeft);
	\draw (CurrentRight) [->] to (BusRight);
	
	%	sets
	
	\draw (BusCentre) ellipse (1.5 and 0.6);
	\draw (Ground) circle (0.5);
	
	\node at ($(BusCentre)-(0,0.3)$) {$\Graph{B}$};
	\node at ($(Ground)-(0,0.3)$) {$\Set{G}$};
	
\end{tikzpicture}

==> Figures/Rank_Graph_Augmented.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width = 0.75cm, minimum height = 0.75cm]
\tikzstyle{sum} = [draw, circle, minimum size=.5cm, node distance=1.75cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}
	\footnotesize
		
	%	coordinates
	
	\def\BusPosition{+0.8}
	\def\GroundHeight{-1.8}
	\def\CurrentHeight{+1.4}
	\def\VirtualGroundPosition{+2.4}
	
	%	voltages
	
	\node at (-\BusPosition,0) (BusLeft) {};
	\node at (\BusPosition,0) (BusRight) {};
	\node at (0,0) (BusCentre){$\ldots$};
	\node at (0,\GroundHeight) (GroundPhysical) {};
	\node at (\VirtualGroundPosition,0) (GroundVirtual) {};
	
	\fill (BusLeft) circle [radius=2pt];
	\fill (BusRight) circle [radius=2pt];
	\fill (GroundPhysical) circle [radius=2pt];
	\fill (GroundVirtual) circle [radius=2pt];
	
	\draw[dashed] (GroundPhysical) [->,out=135,in=-90] to node[midway,left]{} (BusLeft);
	\draw[dashed] (GroundPhysical) [->,out=45,in=-90] to node[midway,right]{} (BusRight);
	
	%	voltages (other reference)
	
	\draw (GroundVirtual) [->,out=135,in=45] to node [near start,above]{$\Tensor{V}'$} (BusLeft);
	\draw (GroundVirtual) [->,out=135,in=45] to (BusRight);
	\draw (GroundVirtual) [->,out=-90,in=0] to node[midway,below right]{$\Tensor{V}'_{g}$}  (GroundPhysical);
	
	%	currents
	
	\node at (-\BusPosition,\CurrentHeight) (CurrentLeft) {$\Tensor{I}_{1}$};
	\node at (\BusPosition,\CurrentHeight) (CurrentRight) {$\Tensor{I}_{\Cardinality{\Set{N}}}$};
	
	\draw (CurrentLeft) [->] to (BusLeft);
	\draw (CurrentRight) [->] to (BusRight);
	
	%	sets
	
	\draw[dotted] (BusCentre) ellipse (1.5 and 0.6);
	\draw[dotted] (GroundPhysical) circle (0.5);
	\draw (GroundVirtual) circle (0.5);
	\draw (BusCentre) [partial ellipse=0:180:1.6 and 0.7];%1.5,0.6
	\draw (BusCentre) [partial ellipse=180:360:1.6 and 2.4];%1.5,2.3
	
	\node at ($(0,\GroundHeight/2)$){$\Graph{B}'$};
	\node at ($(GroundVirtual)+(0.3,0)$) {$\Set{G}'$};
	
	\node at ($(BusCentre)-(0,0.3)$) {$\Graph{B}$};
	\node at ($(Ground)-(0,0.3)$) {$\Set{G}$};
	
\end{tikzpicture}
